Two-Sample Testing with Missing Data via Energy Distance: Weighting and Imputation Approaches

In this paper, we address the problem of two-sample testing in the presence of missing data under a variety of missingness mechanisms. Our focus is on the well-known energy distance-based two-sample test. In addition to the standard complete-case approach, we propose a modification of the test statistic that incorporates all available data, utilizing appropriate weights. The asymptotic null distribution of the test statistic is derived and two resampling procedures for approximating the corresponding p-values are proposed. We also propose a new bootstrap method specifically designed for a test statistic based on samples completed via common imputation methods. Through an extensive simulation study, we compare all methods in terms of type I error control and statistical power across a set of sample sizes, dimensions, distributions, missingness mechanisms, and missingness rates. Based on these results, we provide general recommendations for each considered scenario.

==> (inline-0) <==
\begin{tabular}{l|ll}
    \toprule
       \%  &  \multicolumn{2}{c}{Distribution of $Y$} \\
         \midrule
        \multirow{4}{*}{Distribution of $X$} & Algorithm \ref{algorithm_preserving} with $T_{nm}^{CC}$ & Algorithm \ref{algorithm_imputation} with mean imputation \\
        & Algorithm \ref{algorithm_pooled} with $T_{nm}^{CC}$ & Algorithm \ref{algorithm_imputation} with median imputation \\
        & Algorithm \ref{algorithm_preserving} with $T_{nm}^{W}$ & Algorithm \ref{algorithm_imputation} with 6NN imputation \\
        & Algorithm \ref{algorithm_pooled} with $T_{nm}^{W}$ & Algorithm \ref{algorithm_imputation} with missForest imputation \\
        \hline
    \end{tabular}
\begin{tabular}{l|ll}
    \toprule
       \%  &  \multicolumn{2}{c}{Distribution of $Y$} \\
         \midrule
        \multirow{5}{*}{Distribution of $X$} &  \makecell[vl]{Average missingness rate per  \\ \underline{incomplete variable of $x$ (in \%)} }& \makecell[vl]{Average missingness rate per  \\ \underline{incomplete variable of $y$ (in \%)} }  \\  
        & Algorithm \ref{algorithm_preserving} with $T_{nm}^{CC}$ & Algorithm \ref{algorithm_imputation} with mean imputation \\
        & Algorithm \ref{algorithm_pooled} with $T_{nm}^{CC}$ & Algorithm \ref{algorithm_imputation} with median imputation \\
        & Algorithm \ref{algorithm_preserving} with $T_{nm}^{W}$ & Algorithm \ref{algorithm_imputation} with 6NN imputation \\
        & Algorithm \ref{algorithm_pooled} with $T_{nm}^{W}$ & Algorithm \ref{algorithm_imputation} with missForest imputation \\
        \hline
    \end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$} \\ \hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 4                   & 4                  & 25                   & 25                  & 100                   & 100                  & 13                  & 11                   & 92                    & 96                   & 12              & 9              \\
                                          & 4                   & 4                  & 24                   & 24                  & 100                   & 100                  & 11                  & 11                   & 91                    & 96                   & 12              & 9              \\
                                          & 5                   & 5                  & 40                   & 14                  & 100                   & 97                   & 14                  & 8                    & 96                    & 81                   & 13              & 9              \\
                                          & 5                   & 4                  & 38                   & 26                  & 100                   & 100                  & 14                  & 15                   & 96                    & 96                   & 14              & 10             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 47                  & 46                 & 5                    & 5                   & 100                   & 100                  & 53                  & 53                   & 99                    & 100                  & 77              & 80             \\
                                          & 45                  & 48                 & 5                    & 5                   & 100                   & 100                  & 54                  & 53                   & 98                    & 100                  & 77              & 80             \\
                                          & 55                  & 34                 & 5                    & 4                   & 100                   & 100                  & 61                  & 38                   & 99                    & 96                   & 76              & 59             \\
                                          & 56                  & 50                 & 4                    & 5                   & 100                   & 100                  & 62                  & 65                   & 100                   & 100                  & 77              & 83             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 99                  & 99                   & 54                    & 55                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 4                    & 99                  & 99                   & 57                    & 55                   & 100             & 100            \\
                                          & 100                 & 99                 & 100                  & 99                  & 5                     & 5                    & 99                  & 96                   & 58                    & 37                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 99                  & 100                  & 60                    & 67                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 11                  & 9                  & 31                   & 35                  & 99                    & 100                  & 5                   & 6                    & 80                    & 89                   & 21              & 18             \\
                                          & 10                  & 9                  & 30                   & 34                  & 99                    & 100                  & 5                   & 6                    & 80                    & 89                   & 19              & 17             \\
                                          & 13                  & 6                  & 44                   & 14                  & 100                   & 93                   & 6                   & 5                    & 88                    & 68                   & 25              & 13             \\
                                          & 13                  & 13                 & 47                   & 51                  & 100                   & 100                  & 6                   & 6                    & 88                    & 89                   & 35              & 24             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 94                  & 97                 & 99                   & 100                 & 34                    & 28                   & 80                  & 89                   & 5                     & 5                    & 94              & 97             \\
                                          & 93                  & 97                 & 99                   & 100                 & 32                    & 27                   & 80                  & 89                   & 5                     & 6                    & 94              & 97             \\
                                          & 97                  & 82                 & 100                  & 94                  & 45                    & 13                   & 88                  & 68                   & 5                     & 5                    & 97              & 82             \\
                                          & 97                  & 98                 & 100                  & 100                 & 45                    & 46                   & 88                  & 89                   & 5                     & 5                    & 96              & 97             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 6                   & 5                  & 57                   & 56                  & 100                   & 100                  & 12                  & 12                   & 90                    & 95                   & 5               & 5              \\
                                          & 5                   & 6                  & 50                   & 58                  & 99                    & 100                  & 11                  & 12                   & 90                    & 95                   & 5               & 6              \\
                                          & 7                   & 5                  & 65                   & 22                  & 99                    & 98                   & 18                  & 8                    & 93                    & 74                   & 5               & 5              \\
                                          & 7                   & 6                  & 63                   & 58                  & 99                    & 100                  & 17                  & 15                   & 94                    & 95                   & 5               & 6              \\ \hline             
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 5                   & 5                  & 4                   & 6                    & 5                    & 98                    & 6                    & 6                   & 35                    & 86                   & 9               & 9              \\
                                          & 5                   & 5                  & 4                   & 6                    & 5                    & 95                    & 6                    & 5                   & 33                    & 80                   & 9               & 7              \\
                                          & 5                   & 4                  & 22                  & 3                    & 10                   & 23                    & 8                    & 5                   & 79                    & 20                   & 11              & 8              \\
                                          & 5                   & 5                  & 20                  & 7                    & 10                   & 94                    & 7                    & 8                   & 79                    & 78                   & 10              & 9              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 14                  & 15                 & 5                   & 5                    & 63                   & 100                   & 15                   & 14                  & 54                    & 95                   & 24              & 26             \\
                                          & 14                  & 16                 & 5                   & 6                    & 65                   & 99                    & 15                   & 16                  & 54                    & 93                   & 24              & 26             \\
                                          & 33                  & 12                 & 5                   & 5                    & 99                   & 42                    & 35                   & 12                  & 93                    & 37                   & 52              & 19             \\
                                          & 32                  & 19                 & 5                   & 5                    & 99                   & 98                    & 36                   & 30                  & 93                    & 95                   & 52              & 36             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 60                  & 98                 & 65                  & 100                  & 4                    & 5                     & 54                   & 95                  & 17                    & 15                   & 65              & 98             \\
                                          & 63                  & 96                 & 67                  & 99                   & 5                    & 5                     & 52                   & 92                  & 15                    & 15                   & 65              & 97             \\
                                          & 96                  & 39                 & 98                  & 39                   & 5                    & 5                     & 93                   & 37                  & 36                    & 11                   & 95              & 39             \\
                                          & 96                  & 96                 & 99                  & 98                   & 5                    & 5                     & 93                   & 95                  & 36                    & 32                   & 85              & 97             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 6                   & 5                  & 4                   & 5                    & 42                   & 96                    & 6                    & 5                   & 3                     & 80                   & 10              & 8              \\
                                          & 6                   & 5                  & 4                   & 5                    & 40                   & 92                    & 5                    & 5                   & 28                    & 75                   & 10              & 7              \\
                                          & 7                   & 4                  & 22                  & 4                    & 93                   & 23                    & 5                    & 5                   & 72                    & 21                   & 14              & 9              \\
                                          & 7                   & 10                 & 22                  & 19                   & 93                   & 95                    & 5                    & 5                   & 79                    & 71                   & 15              & 1              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 35                  & 86                 & 40                  & 95                   & 5                    & 5                     & 27                   & 80                  & 5                     & 5                    & 34              & 82             \\
                                          & 35                  & 79                 & 40                  & 91                   & 5                    & 6                     & 27                   & 73                  & 6                     & 4                    & 34              & 78             \\
                                          & 81                  & 22                 & 93                  & 22                   & 22                   & 3                     & 71                   & 20                  & 5                     & 5                    & 79              & 21             \\
                                          & 81                  & 82                 & 93                  & 94                   & 22                   & 19                    & 71                   & 70                  & 5                     & 5                    & 78              & 82             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 3                   & 4                  & 5                   & 6                    & 39                   & 95                    & 4                    & 4                   & 28                    & 78                   & 5               & 5              \\
                                          & 4                   & 5                  & 5                   & 8                    & 39                   & 95                    & 5                    & 5                   & 27                    & 77                   & 5               & 5              \\
                                          & 5                   & 3                  & 35                  & 4                    & 92                   & 12                    & 9                    & 4                   & 72                    & 14                   & 4               & 5              \\
                                          & 5                   & 5                  & 33                  & 10                   & 92                   & 92                    & 9                    & 6                   & 73                    & 12                   & 4               & 5             \\
                                          \hline 
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 5                  & 5                   & 12                   & 15                  & 96                    & 100                  & 9                    & 7                   & 78                    & 93                   & 8               & 8              \\
                                          & 5                  & 5                   & 12                   & 14                  & 95                    & 100                  & 9                    & 7                   & 77                    & 91                   & 9               & 7              \\
                                          & 5                  & 5                   & 31                   & 6                   & 99                    & 53                   & 11                   & 6                   & 92                    & 39                   & 11              & 8              \\
                                          & 5                  & 4                   & 32                   & 17                  & 99                    & 100                  & 11                   & 11                  & 92                    & 94                   & 11              & 9              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 30                 & 31                  & 5                    & 5                   & 99                    & 100                  & 35                   & 31                  & 92                    & 99                   & 59              & 60             \\
                                          & 31                 & 31                  & 5                    & 5                   & 99                    & 100                  & 34                   & 31                  & 93                    & 99                   & 57              & 59             \\
                                          & 48                 & 14                  & 5                    & 5                   & 100                   & 73                   & 52                   & 16                  & 99                    & 63                   & 71              & 24             \\
                                          & 44                 & 37                  & 4                    & 5                   & 100                   & 100                  & 49                   & 55                  & 99                    & 99                   & 69              & 68             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 98                 & 100                 & 99                   & 100                 & 5                     & 5                    & 92                   & 99                  & 36                    & 24                   & 98              & 100            \\
                                          & 97                 & 100                 & 99                   & 100                 & 5                     & 6                    & 92                   & 98                  & 36                    & 31                   & 98              & 100            \\
                                          & 99                 & 70                  & 100                  & 73                  & 5                     & 5                    & 98                   & 64                  & 51                    & 15                   & 99              & 72             \\
                                          & 99                 & 100                 & 100                  & 100                 & 5                     & 5                    & 98                   & 99                  & 51                    & 54                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 9                  & 6                   & 17                   & 16                  & 91                    & 99                   & 5                    & 5                   & 64                    & 88                   & 16              & 12             \\
                                          & 8                  & 7                   & 15                   & 14                  & 91                    & 99                   & 5                    & 5                   & 64                    & 86                   & 16              & 12             \\
                                          & 10                 & 5                   & 38                   & 5                   & 98                    & 46                   & 4                    & 5                   & 85                    & 36                   & 22              & 7              \\
                                          & 10                 & 11                  & 37                   & 39                  & 98                    & 100                  & 5                    & 5                   & 86                    & 88                   & 20              & 21             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 78                 & 95                  & 92                   & 99                  & 16                    & 14                   & 64                   & 88                  & 6                     & 6                    & 80              & 94             \\
                                          & 79                 & 93                  & 93                   & 99                  & 16                    & 14                   & 64                   & 85                  & 6                     & 5                    & 79              & 93             \\
                                          & 94                 & 40                  & 98                   & 44                  & 37                    & 6                    & 85                   & 36                  & 5                     & 5                    & 93              & 36             \\
                                          & 94                 & 95                  & 98                   & 100                 & 37                    & 37                   & 84                   & 86                  & 5                     & 6                    & 92              & 95             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 4                  & 5                   & 27                   & 29                  & 97                    & 100                  & 8                    & 7                   & 73                    & 91                   & 5               & 6              \\
                                          & 5                  & 6                   & 27                   & 30                  & 97                    & 100                  & 7                    & 8                   & 73                    & 90                   & 6               & 6              \\
                                          & 8                  & 5                   & 55                   & 6                   & 98                    & 37                   & 14                   & 4                   & 89                    & 25                   & 6               & 5              \\
                                          & 7                  & 5                   & 55                   & 37                  & 98                    & 100                  & 16                   & 11                  & 88                    & 92                   & 5               & 6               \\ \hline            
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 3                   & 3                  & 29                   & 28                  & 100                   & 100                  & 14                   & 8                   & 90                    & 96                   & 9               & 8              \\
                                          & 3                   & 3                  & 28                   & 27                  & 100                   & 100                  & 14                   & 8                   & 90                    & 96                   & 9               & 7              \\
                                          & 4                   & 3                  & 42                   & 16                  & 100                   & 100                  & 15                   & 7                   & 96                    & 83                   & 10              & 9              \\
                                          & 4                   & 3                  & 43                   & 26                  & 100                   & 100                  & 16                   & 10                  & 97                    & 98                   & 13              & 7              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 52                  & 49                 & 3                    & 3                   & 100                   & 100                  & 63                   & 54                  & 98                    & 100                  & 86              & 84             \\
                                          & 52                  & 48                 & 3                    & 3                   & 100                   & 100                  & 63                   & 54                  & 98                    & 100                  & 86              & 84             \\
                                          & 63                  & 38                 & 4                    & 3                   & 100                   & 100                  & 71                   & 43                  & 100                   & 98                   & 91              & 70             \\
                                          & 65                  & 49                 & 4                    & 3                   & 100                   & 100                  & 72                   & 63                  & 100                   & 100                  & 91              & 84             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 100                & 100                  & 100                 & 3                     & 3                    & 100                  & 100                 & 63                    & 54                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 3                     & 3                    & 100                  & 100                 & 63                    & 53                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 4                     & 3                    & 100                  & 99                  & 71                    & 43                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 4                     & 3                    & 100                  & 100                 & 72                    & 63                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 11                  & 8                  & 43                   & 34                  & 100                   & 100                  & 3                    & 4                   & 84                    & 91                   & 23              & 17             \\
                                          & 11                  & 8                  & 39                   & 33                  & 100                   & 100                  & 3                    & 4                   & 85                    & 90                   & 22              & 17             \\
                                          & 14                  & 6                  & 58                   & 19                  & 100                   & 99                   & 4                    & 3                   & 91                    & 77                   & 28              & 12             \\
                                          & 14                  & 12                 & 55                   & 48                  & 100                   & 100                  & 4                    & 4                   & 91                    & 90                   & 31              & 23             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 94                  & 97                 & 99                   & 100                 & 43                    & 35                   & 90                   & 91                  & 4                     & 3                    & 96              & 97             \\
                                          & 94                  & 97                 & 99                   & 100                 & 43                    & 34                   & 90                   & 91                  & 4                     & 3                    & 96              & 96             \\
                                          & 97                  & 85                 & 100                  & 96                  & 56                    & 16                   & 92                   & 80                  & 5                     & 3                    & 98              & 86             \\
                                          & 97                  & 98                 & 100                  & 100                 & 56                    & 46                   & 92                   & 90                  & 4                     & 3                    & 98              & 98             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 4                   & 5                  & 66                   & 66                  & 100                   & 100                  & 15                   & 11                  & 88                    & 95                   & 4               & 3              \\
                                          & 4                   & 5                  & 63                   & 67                  & 100                   & 100                  & 15                   & 11                  & 89                    & 95                   & 4               & 4              \\
                                          & 5                   & 4                  & 77                   & 32                  & 100                   & 100                  & 18                   & 8                   & 96                    & 78                   & 4               & 3              \\
                                          & 5                   & 4                  & 78                   & 69                  & 100                   & 100                  & 19                   & 12                  & 96                    & 97                   & 4               & 3        \\ \hline      
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$} \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 6                   & 5                  & 25                   & 7                   & 100                   & 99                   & 39                   & 16                  & 55                    & 63                   & 11              & 7              \\
                                          & 5                   & 5                  & 22                   & 7                   & 99                    & 98                   & 36                   & 14                  & 55                    & 57                   & 13              & 6              \\
                                          & 9                   & 6                  & 48                   & 5                   & 100                   & 27                   & 37                   & 7                   & 89                    & 14                   & 18              & 9              \\
                                          & 9                   & 4                  & 43                   & 7                   & 100                   & 94                   & 36                   & 6                   & 88                    & 74                   & 18              & 7              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 41                  & 20                 & 6                    & 5                   & 99                    & 100                  & 67                   & 39                  & 59                    & 91                   & 65              & 37             \\
                                          & 38                  & 19                 & 5                    & 5                   & 99                    & 100                  & 64                   & 36                  & 59                    & 87                   & 67              & 38             \\
                                          & 64                  & 14                 & 9                    & 6                   & 100                   & 42                   & 78                   & 16                  & 98                    & 27                   & 87              & 18             \\
                                          & 64                  & 19                 & 9                    & 4                   & 100                   & 99                   & 78                   & 26                  & 98                    & 93                   & 88              & 37             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 99                 & 100                  & 100                 & 6                     & 5                    & 100                  & 100                 & 67                    & 39                   & 100             & 99             \\
                                          & 100                 & 98                 & 99                   & 100                 & 5                     & 5                    & 100                  & 100                 & 64                    & 36                   & 100             & 99             \\
                                          & 100                 & 42                 & 100                  & 42                  & 9                     & 6                    & 100                  & 51                  & 78                    & 16                   & 100             & 41             \\
                                          & 100                 & 96                 & 100                  & 98                  & 9                     & 4                    & 100                  & 96                  & 78                    & 26                   & 100             & 97             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 39                  & 17                 & 59                   & 28                  & 100                   & 100                  & 7                    & 4                   & 75                    & 85                   & 47              & 21             \\
                                          & 38                  & 14                 & 57                   & 24                  & 100                   & 100                  & 7                    & 4                   & 76                    & 80                   & 46              & 18             \\
                                          & 36                  & 8                  & 68                   & 7                   & 100                   & 37                   & 10                   & 5                   & 92                    & 19                   & 50              & 10             \\
                                          & 36                  & 8                  & 67                   & 16                  & 100                   & 96                   & 9                    & 4                   & 92                    & 68                   & 50              & 12             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 54                  & 68                 & 45                   & 90                  & 58                    & 27                   & 75                   & 85                  & 7                     & 3                    & 67              & 62             \\
                                          & 54                  & 60                 & 44                   & 86                  & 55                    & 24                   & 75                   & 80                  & 7                     & 3                    & 68              & 58             \\
                                          & 88                  & 11                 & 97                   & 11                  & 66                    & 6                    & 91                   & 20                  & 9                     & 5                    & 89              & 15             \\
                                          & 88                  & 80                 & 97                   & 94                  & 66                    & 16                   & 90                   & 72                  & 7                     & 4                    & 88              & 77             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 6                   & 3                  & 40                   & 13                  & 99                    & 98                   & 39                   & 13                  & 59                    & 53                   & 6               & 4              \\
                                          & 7                   & 4                  & 41                   & 16                  & 99                    & 98                   & 35                   & 14                  & 59                    & 51                   & 6               & 4              \\
                                          & 9                   & 3                  & 72                   & 4                   & 100                   & 16                   & 37                   & 5                   & 85                    & 7                    & 7               & 5              \\
                                          & 9                   & 4                  & 69                   & 14                  & 100  & 94                   & 35                   & 5                   & 84                    & 68                   & 7               & 4               \\       
                                          \hline 
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 4                   & 3                  & 28                   & 28                  & 100                   & 100                  & 12                   & 10                  & 92                    & 97                   & 10              & 8              \\
                                          & 4                   & 3                  & 28                   & 28                  & 100                   & 100                  & 12                   & 9                   & 92                    & 97                   & 9               & 8              \\
                                          & 4                   & 5                  & 40                   & 17                  & 100                   & 100                  & 12                   & 8                   & 96                    & 85                   & 12              & 8              \\
                                          & 3                   & 3                  & 40                   & 29                  & 100                   & 100                  & 12                   & 11                  & 96                    & 98                   & 13              & 8              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 51                  & 49                 & 4                    & 3                   & 100                   & 100                  & 61                   & 57                  & 99                    & 100                  & 84              & 84             \\
                                          & 48                  & 49                 & 4                    & 3                   & 100                   & 100                  & 58                   & 58                  & 99                    & 100                  & 83              & 85             \\
                                          & 54                  & 38                 & 4                    & 5                   & 100                   & 100                  & 63                   & 39                  & 100                   & 98                   & 83              & 68             \\
                                          & 53                  & 51                 & 3                    & 3                   & 100                   & 100                  & 62                   & 65                  & 100                   & 100                  & 83              & 86             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 100                & 100                  & 100                 & 4                     & 3                    & 100                  & 100                 & 61                    & 57                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 4                     & 3                    & 100                  & 100                 & 58                    & 58                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 4                     & 5                    & 100                  & 99                  & 63                    & 39                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 3                     & 3                    & 100                  & 100                 & 62                    & 65                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 10                  & 10                 & 40                   & 41                  & 100                   & 100                  & 4                    & 4                   & 86                    & 92                   & 22              & 19             \\
                                          & 11                  & 10                 & 41                   & 40                  & 100                   & 100                  & 4                    & 4                   & 86                    & 91                   & 23              & 20             \\
                                          & 11                  & 7                  & 50                   & 20                  & 100                   & 99                   & 4                    & 4                   & 91                    & 77                   & 25              & 13             \\
                                          & 11                  & 12                 & 51                   & 53                  & 100                   & 100                  & 4                    & 4                   & 91                    & 91                   & 25              & 24             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 92                  & 97                 & 98                   & 100                 & 40                    & 39                   & 86                   & 90                  & 4                     & 4                    & 94              & 97             \\
                                          & 92                  & 97                 & 98                   & 100                 & 41                    & 39                   & 83                   & 89                  & 4                     & 4                    & 94              & 97             \\
                                          & 96                  & 86                 & 100                  & 96                  & 51                    & 18                   & 90                   & 76                  & 4                     & 4                    & 96              & 86             \\
                                          & 97                  & 98                 & 100                  & 100                 & 49                    & 51                   & 89                   & 90                  & 4                     & 4                    & 97              & 98             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 5                   & 4                  & 64                   & 66                  & 100                   & 100                  & 15                   & 11                  & 91                    & 96                   & 4               & 3              \\
                                          & 5                   & 5                  & 64                   & 67                  & 100                   & 100                  & 15                   & 11                  & 90                    & 96                   & 4               & 4              \\
                                          & 7                   & 5                  & 68                   & 28                  & 100                   & 99                   & 18                   & 7                   & 94                    & 79                   & 4               & 4              \\
                                          & 8                   & 5                  & 69                   & 68                  & 100                   & 100                  & 18                   & 13                  & 94                    & 97                   & 4               & 3             \\
                                          \hline 
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 5                   & 4                  & 16                   & 6                   & 98                    & 99                   & 31                   & 14                  & 43                    & 69                   & 12              & 6              \\
                                          & 4                   & 4                  & 15                   & 6                   & 98                    & 98                   & 29                   & 12                  & 43                    & 62                   & 12              & 6              \\
                                          & 5                   & 5                  & 36                   & 4                   & 99                    & 24                   & 23                   & 5                   & 83                    & 14                   & 14              & 9              \\
                                          & 5                   & 4                  & 36                   & 7                   & 99                    & 97                   & 22                   & 6                   & 82                    & 78                   & 14              & 6              \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 33                  & 18                 & 5                    & 4                   & 97                    & 100                  & 56                   & 36                  & 51                    & 92                   & 60              & 37             \\
                                          & 31                  & 18                 & 4                    & 4                   & 97                    & 100                  & 55                   & 32                  & 52                    & 90                   & 59              & 37             \\
                                          & 48                  & 11                 & 5                    & 5                   & 100                   & 39                   & 62                   & 13                  & 96                    & 26                   & 70              & 18             \\
                                          & 49                  & 19                 & 5                    & 4                   & 100                   & 99                   & 61                   & 28                  & 96                    & 96                   & 69              & 40             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 98                  & 99                 & 97                   & 100                 & 5                     & 3                    & 99                   & 100                 & 56                    & 36                   & 99              & 99             \\
                                          & 98                  & 98                 & 97                   & 100                 & 4                     & 4                    & 99                   & 99                  & 55                    & 33                   & 99              & 99             \\
                                          & 100                 & 38                 & 100                  & 39                  & 5                     & 5                    & 100                  & 47                  & 62                    & 13                   & 99              & 40             \\
                                          & 100                 & 97                 & 100                  & 99                  & 5                     & 4                    & 100                  & 97                  & 61                    & 28                   & 99              & 98             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 31                  & 13                 & 47                   & 23                  & 100                   & 100                  & 5                    & 5                   & 64                    & 85                   & 37              & 17             \\
                                          & 30                  & 11                 & 48                   & 19                  & 100                   & 100                  & 5                    & 5                   & 65                    & 79                   & 41              & 15             \\
                                          & 21                  & 6                  & 52                   & 5                   & 100                   & 32                   & 5                    & 5                   & 86                    & 18                   & 31              & 10             \\
                                          & 21                  & 9                  & 53                   & 19                  & 100                   & 98                   & 5                    & 5                   & 87                    & 74                   & 32              & 13             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 41                  & 70                 & 32                   & 91                  & 48                    & 23                   & 60                   & 84                  & 5                     & 5                    & 53              & 66             \\
                                          & 43                  & 64                 & 35                   & 87                  & 48                    & 20                   & 62                   & 78                  & 5                     & 4                    & 55              & 60             \\
                                          & 83                  & 12                 & 94                   & 14                  & 51                    & 5                    & 84                   & 20                  & 6                     & 5                    & 82              & 16             \\
                                          & 83                  & 84                 & 95                   & 97                  & 52                    & 20                   & 85                   & 76                  & 6                     & 4                    & 83              & 81             \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 6                   & 4                  & 31                   & 12                  & 98                    & 99                   & 27                   & 12                  & 47                    & 59                   & 5               & 4              \\
                                          & 6                   & 4                  & 32                   & 16                  & 98                    & 98                   & 27                   & 13                  & 48                    & 58                   & 5               & 4              \\
                                          & 9                   & 3                  & 55                   & 5                   & 98                    & 14                   & 26                   & 4                   & 79                    & 8                    & 5               & 5              \\
                                          & 10                  & 4                  & 58                   & 15                  & 98                    & 96                   & 25                   & 6                   & 78                    & 74                   & 5               & 4               \\
                                          \hline 
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{5}{*}{$\mathcal{N} (0, I)$}     & \underline{10}                  & \underline{10}                 & \underline{10}                   & \underline{5}                   & \underline{10}                    & \underline{1}                    & \underline{10}                   & \underline{10}                  & \underline{10}                    & \underline{4}                    & \underline{10}              & \underline{12}             \\
                                          & 5                   & 4                  & 40                   & 30                  & 100                   & 100                  & 18                   & 12                  & 98                    & 98                   & 10              & 10             \\
                                          & 5                   & 4                  & 38                   & 29                  & 100                   & 100                  & 16                   & 12                  & 98                    & 98                   & 10              & 10             \\
                                          & 4                   & 5                  & 64                   & 20                  & 100                   & 100                  & 16                   & 8                   & 98                    & 95                   & 14              & 12             \\
                                          & 4                   & 4                  & 65                   & 28                  & 100                   & 100                  & 15                   & 13                  & 98                    & 97                   & 14              & 11             \\ \hline 
\multirow{5}{*}{$\mathcal{N} (0, C_1)$}   & \underline{5}                   & \underline{10}                 & \underline{5}                    & \underline{5}                   & \underline{5}                     & \underline{1}                    & \underline{5}                    & \underline{10}                  & \underline{5}                     & \underline{4}                    & \underline{5}               & \underline{12}             \\
                                          & 55                  & 53                 & 5                    & 5                   & 100                   & 100                  & 62                   & 60                  & 100                   & 100                  & 80              & 86             \\
                                          & 53                  & 54                 & 5                    & 5                   & 100                   & 100                  & 60                   & 60                  & 100                   & 100                  & 80              & 86             \\
                                          & 75                  & 54                 & 4                    & 5                   & 100                   & 100                  & 75                   & 57                  & 100                   & 100                  & 93              & 84             \\
                                          & 78                  & 56                 & 5                    & 5                   & 100                   & 100                  & 74                   & 67                  & 100                   & 100                  & 95              & 87             \\  \hline 
\multirow{5}{*}{$\mathcal{N} (m_1, C_1)$} & \underline{1}                   & \underline{10}                 & \underline{1}                    & \underline{5}                   & \underline{1}                     & \underline{1}                    & \underline{1}                    & \underline{10}                  & \underline{1}                     & \underline{4}                    & \underline{1}               & \underline{12}             \\
                                          & 100                 & 100                & 99                   & 99                  & 5                     & 5                    & 97                   & 100                 & 61                    & 66                   & 100             & 100            \\
                                          & 100                 & 100                & 99                   & 99                  & 5                     & 5                    & 97                   & 100                 & 63                    & 67                   & 100             & 100            \\
                                          & 100                 & 100                & 99                   & 99                  & 5                     & 5                    & 99                   & 100                 & 72                    & 68                   & 100             & 100            \\
                                          & 100                 & 100                & 99                   & 99                  & 5                     & 5                    & 100                  & 100                 & 74                    & 70                   & 100             & 100            \\   \hline 
\multirow{5}{*}{$\mathcal{N} (0, C_2)$}   & \underline{10}                  & \underline{10}                 & \underline{10}                   & \underline{5}                   & \underline{10}                    & \underline{1}                    & \underline{10}                   & \underline{10}                  & \underline{10}                    & \underline{4}                    & \underline{10}              & \underline{12}             \\
                                          & 16                  & 10                 & 48                   & 40                  & 97                    & 100                  & 5                    & 5                   & 81                    & 89                   & 28              & 19             \\
                                          & 18                  & 10                 & 47                   & 39                  & 98                    & 100                  & 5                    & 5                   & 82                    & 89                   & 29              & 18             \\
                                          & 13                  & 9                  & 64                   & 30                  & 100                   & 99                   & 5                    & 5                   & 84                    & 80                   & 34              & 16             \\
                                          & 14                  & 11                 & 68                   & 47                  & 100                   & 100                  & 5                    & 5                   & 86                    & 90                   & 35              & 20             \\  \hline 
\multirow{5}{*}{$\mathcal{N} (m_1, C_2)$} & \underline{4}                   & \underline{10}                 & \underline{4}                    & \underline{5}                   & \underline{4}                     & \underline{1}                    & \underline{4}                    & \underline{10}                  & \underline{4}                     & \underline{4}                    & \underline{4}               & \underline{12}             \\
                                          & 98                  & 99                 & 100                  & 100                 & 46                    & 42                   & 81                   & 89                  & 6                     & 5                    & 98              & 99             \\
                                          & 98                  & 99                 & 100                  & 100                 & 46                    & 43                   & 81                   & 89                  & 5                     & 5                    & 97              & 99             \\
                                          & 99                  & 98                 & 100                  & 100                 & 61                    & 43                   & 85                   & 85                  & 6                     & 5                    & 99              & 98             \\
                                          & 99                  & 98                 & 100                  & 100                 & 61                    & 49                   & 87                   & 90                  & 5                     & 4                    & 99              & 99             \\ \hline 
\multirow{5}{*}{$t_5 (0, I)$}             & \underline{12}                  & \underline{10}                 & \underline{12}                   & \underline{5}                   & \underline{12}                    & \underline{1}                    & \underline{12}                   & \underline{10}                  & \underline{12}                    & \underline{4}                    & \underline{12}              & \underline{12}             \\
                                          & 8                   & 5                  & 67                   & 63                  & 100                   & 100                  & 20                   & 13                  & 96                    & 97                   & 5               & 5              \\
                                          & 8                   & 5                  & 68                   & 65                  & 100                   & 100                  & 20                   & 13                  & 96                    & 97                   & 5               & 5              \\
                                          & 11                  & 4                  & 91                   & 33                  & 100                   & 100                  & 27                   & 8                   & 97                    & 91                   & 4               & 5              \\
                                          & 11                  & 4                  & 93                   & 57                  & 100                   & 100                  & 26                   & 12                  & 98                    & 94                   & 5               & 5           \\ \hline            
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$} \\ \hline 
\multirow{5}{*}{$\mathcal{N} (0, I)$}     & \underline{36}                  & \underline{36}                 &\underline{36}                   & \underline{33}                  & \underline{36}                    & \underline{18}                   & \underline{36}                   & \underline{36}                  & \underline{36}                    & \underline{22}                   & \underline{36}              & \underline{37}             \\
                                          & 5                   & 5                  & 28                   & 10                  & 96                    & 100                  & 38                   & 21                  & 98                    & 98                   & 12              & 8              \\
                                          & 5                   & 5                  & 27                   & 9                   & 96                    & 100                  & 37                   & 18                  & 97                    & 97                   & 11              & 7              \\
                                          & 5                   & 5                  & 50                   & 4                   & 100                   & 42                   & 28                   & 7                   & 97                    & 37                   & 16              & 8              \\
                                          & 5                   & 5                  & 50                   & 7                   & 100                   & 98                   & 26                   & 6                   & 97                    & 84                   & 15              & 8              \\ \hline 
\multirow{5}{*}{$\mathcal{N} (0, C_1)$}   & \underline{33}                  & \underline{36}                 & \underline{33}                   & \underline{33}                  & \underline{33}                    & \underline{17}                   & \underline{33}                   & \underline{36}                  & \underline{33}                    & \underline{22}                   & \underline{33}              & \underline{37}             \\
                                          & 43                  & 27                 & 6                    & 5                   & 99                    & 100                  & 69                   & 49                  & 100                   & 100                  & 70              & 49             \\
                                          & 45                  & 27                 & 5                    & 5                   & 99                    & 100                  & 68                   & 46                  & 100                   & 100                  & 71              & 46             \\
                                          & 61                  & 15                 & 5                    & 5                   & 100                   & 67                   & 71                   & 19                  & 99                    & 67                   & 81              & 21             \\
                                          & 60                  & 25                 & 5                    & 4                   & 100                   & 100                  & 72                   & 32                  & 99                    & 99                   & 80              & 44             \\ \hline 
\multirow{5}{*}{$\mathcal{N} (m_1, C_1)$} & \underline{18}                  & \underline{36}                 & \underline{18}                   & \underline{33}                  & \underline{18}                    & \underline{18}                   & \underline{18}                   & \underline{36}                  & \underline{18}                    & \underline{22}                   & \underline{18}              & \underline{37}             \\
                                          & 95                  & 100                & 99                   & 100                 & 5                     & 5                    & 44                   & 96                  & 64                    & 48                   & 97              & 100            \\
                                          & 93                  & 100                & 99                   & 100                 & 5                     & 5                    & 41                   & 95                  & 65                    & 47                   & 97              & 100            \\
                                          & 100                 & 82                 & 99                   & 82                  & 5                     & 5                    & 94                   & 61                  & 73                    & 27                   & 100             & 86             \\
                                          & 100                 & 100                & 99                   & 100                 & 5                     & 5                    & 93                   & 98                  & 74                    & 51                   & 100             & 100            \\ \hline 
\multirow{5}{*}{$\mathcal{N} (0, C_2)$}   & \underline{36}                  & \underline{36}                 & \underline{36}                   & \underline{33}                  & \underline{36}                    & \underline{18}                   & \underline{36}                   & \underline{36}                  & \underline{36}                    & \underline{22}                   & \underline{36}              & \underline{37}             \\
                                          & 37                  & 21                 & 61                   & 37                  & 36                    & 93                   & 5                    & 5                   & 59                    & 82                   & 48              & 27             \\
                                          & 38                  & 19                 & 64                   & 32                  & 36                    & 92                   & 5                    & 5                   & 61                    & 79                   & 47              & 24             \\
                                          & 27                  & 7                  & 69                   & 7                   & 95                    & 24                   & 5                    & 5                   & 65                    & 20                   & 40              & 9              \\
                                          & 28                  & 8                  & 69                   & 15                  & 96                    & 96                   & 5                    & 4                   & 68                    & 73                   & 37              & 11             \\ \hline 
\multirow{5}{*}{$\mathcal{N} (m_1, C_2)$} & \underline{22}                  & \underline{36}                 & \underline{22}                   & \underline{33}                  & \underline{22}                    & \underline{18}                   & \underline{22}                   & \underline{36}                  & \underline{22}                    & \underline{22}                   & \underline{22}              & \underline{36}             \\
                                          & 97                  & 99                 & 100                  & 100                 & 54                    & 31                   & 53                   & 85                  & 5                     & 6                    & 97              & 99             \\
                                          & 97                  & 99                 & 100                  & 100                 & 54                    & 29                   & 51                   & 82                  & 5                     & 5                    & 97              & 99             \\
                                          & 96                  & 55                 & 99                   & 63                  & 67                    & 9                    & 66                   & 32                  & 5                     & 5                    & 98              & 54             \\
                                          & 96                  & 93                 & 99                   & 99                  & 67                    & 31                   & 63                   & 78                  & 5                     & 5                    & 98              & 92             \\ \hline 
\multirow{5}{*}{$t_5 (0, I)$}             & \underline{37}                  & \underline{36}                 & \underline{37}                   & \underline{33}                  & \underline{37}                    & \underline{18}                   & \underline{37}                   & \underline{36}                  & \underline{37}                    & \underline{22}                   & \underline{37}              & \underline{37}             \\
                                          & 6                   & 5                  & 49                   & 18                  & 97                    & 100                  & 36                   & 18                  & 96                    & 97                   & 5               & 5              \\
                                          & 6                   & 6                  & 49                   & 21                  & 97                    & 100                  & 36                   & 19                  & 97                    & 97                   & 5               & 5              \\
                                          & 10                  & 4                  & 74                   & 5                   & 100                   & 30                   & 34                   & 5                   & 98                    & 26                   & 5               & 5              \\
                                          & 9                   & 5                  & 73                   & 13                  & 100                   & 97                   & 34                   & 6                   & 98                    & 78                   & 4               & 5 \\ \hline              
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 5                   & 4                  & 41                   & 86                  & 100                   & 100                  & 23                   & 36                  & 97                    & 100                  & 17              & 21             \\
                                          & 5                   & 4                  & 40                   & 86                  & 100                   & 100                  & 24                   & 36                  & 97                    & 100                  & 16              & 21             \\
                                          & 5                   & 5                  & 83                   & 72                  & 100                   & 100                  & 51                   & 32                  & 100                   & 100                  & 24              & 20             \\
                                          & 5                   & 5                  & 84                   & 86                  & 100                   & 100                  & 52                   & 50                  & 100                   & 100                  & 24              & 21             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 78                  & 97                 & 5                    & 4                   & 100                   & 100                  & 76                   & 93                  & 100                   & 100                  & 95              & 100            \\
                                          & 79                  & 97                 & 5                    & 4                   & 100                   & 100                  & 77                   & 93                  & 100                   & 100                  & 95              & 100            \\
                                          & 95                  & 95                 & 4                    & 5                   & 100                   & 100                  & 96                   & 93                  & 100                   & 100                  & 99              & 100            \\
                                          & 96                  & 97                 & 5                    & 5                   & 100                   & 100                  & 95                   & 97                  & 100                   & 100                  & 99              & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 100                & 100                  & 100                 & 5                     & 4                    & 100                  & 100                 & 77                    & 93                   & 100             & 100            \\ 
                                          & 100                 & 100                & 100                  & 100                 & 6                     & 4                    & 100                  & 100                 & 78                    & 93                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 100                  & 100                 & 96                    & 94                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 100                  & 100                 & 97                    & 98                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 19                  & 27                 & 45                   & 80                  & 100                   & 83                   & 6                    & 4                   & 81                    & 97                   & 39              & 67             \\
                                          & 17                  & 26                 & 46                   & 80                  & 100                   & 83                   & 5                    & 4                   & 80                    & 97                   & 41              & 66             \\
                                          & 44                  & 22                 & 87                   & 67                  & 100                   & 100                  & 6                    & 5                   & 96                    & 92                   & 70              & 53             \\
                                          & 44                  & 47                 & 90                   & 93                  & 100                   & 100                  & 5                    & 5                   & 96                    & 96                   & 75              & 78             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 99                  & 100                & 100                  & 100                 & 50                    & 83                   & 81                   & 98                  & 5                     & 4                    & 99              & 100            \\
                                          & 99                  & 100                & 100                  & 100                 & 47                    & 83                   & 81                   & 98                  & 5                     & 4                    & 99              & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 88                    & 69                   & 96                   & 91                  & 5                     & 5                    & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 86                    & 93                   & 95                   & 95                  & 5                     & 4                    & 100             & 100            \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 5                   & 7                  & 79                   & 99                  & 100                   & 100                  & 26                   & 50                  & 97                    & 100                  & 5               & 4              \\
                                          & 5                   & 8                  & 80                   & 100                 & 100                   & 100                  & 25                   & 50                  & 96                    & 100                  & 5               & 4              \\
                                          & 11                  & 7                  & 97                   & 93                  & 100                   & 100                  & 62                   & 31                  & 100                   & 99                   & 5               & 5              \\
                                          & 10                  & 9                  & 96                   & 99                  & 100                   & 100                  & 63                   & 65                  & 100                   & 100                  & 5               & 6                \\ \hline         
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$}  \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 5                   & 4                  & 75                   & 89                  & 100                   & 100                  & 43                   & 46                  & 99                    & 100                  & 22              & 21             \\
                                          & 5                   & 4                  & 77                   & 89                  & 100                   & 100                  & 42                   & 46                  & 99                    & 100                  & 22              & 21             \\
                                          & 6                   & 5                  & 95                   & 83                  & 100                   & 100                  & 59                   & 41                  & 100                   & 100                  & 22              & 24             \\
                                          & 7                   & 6                  & 96                   & 89                  & 100                   & 100                  & 57                   & 51                  & 100                   & 100                  & 23              & 26             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 95                  & 99                 & 5                    & 4                   & 100                   & 100                  & 94                   & 95                  & 100                   & 100                  & 99              & 100            \\
                                          & 95                  & 99                 & 5                    & 4                   & 100                   & 100                  & 94                   & 95                  & 100                   & 100                  & 99              & 100            \\
                                          & 98                  & 98                 & 6                    & 5                   & 100                   & 100                  & 97                   & 96                  & 100                   & 100                  & 100             & 100            \\
                                          & 98                  & 99                 & 6                    & 5                   & 100                   & 100                  & 98                   & 97                  & 100                   & 100                  & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 100                & 100                  & 100                 & 5                     & 4                    & 100                  & 100                 & 93                    & 95                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 4                    & 100                  & 100                 & 92                    & 95                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 6                     & 5                    & 100                  & 100                 & 97                    & 96                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 6                     & 5                    & 100                  & 100                 & 97                    & 98                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 44                  & 36                 & 85                   & 86                  & 100                   & 88                   & 5                    & 3                   & 95                    & 97                   & 72              & 72             \\
                                          & 47                  & 36                 & 87                   & 86                  & 100                   & 89                   & 5                    & 3                   & 95                    & 97                   & 71              & 72             \\
                                          & 50                  & 30                 & 96                   & 88                  & 100                   & 100                  & 6                    & 5                   & 96                    & 96                   & 80              & 69             \\
                                          & 54                  & 43                 & 96                   & 94                  & 100                   & 100                  & 6                    & 5                   & 96                    & 97                   & 79              & 80             \\ \hline
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 99                  & 100                & 100                  & 100                 & 87                    & 87                   & 88                   & 98                  & 5                     & 4                    & 100             & 100            \\
                                          & 99                  & 100                & 100                  & 100                 & 87                    & 87                   & 89                   & 98                  & 5                     & 4                    & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 97                    & 84                   & 96                   & 95                  & 5                     & 5                    & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 96                    & 91                   & 96                   & 97                  & 5                     & 5                    & 100             & 100            \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 7                   & 7                  & 97                   & 99                  & 100                   & 100                  & 57                   & 63                  & 99                    & 100                  & 5               & 4              \\
                                          & 7                   & 7                  & 97                   & 99                  & 100                   & 100                  & 54                   & 63                  & 99                    & 100                  & 5               & 4              \\
                                          & 15                  & 9                  & 100                  & 99                  & 100                   & 100                  & 82                   & 53                  & 100                   & 100                  & 5               & 4              \\
                                          & 15                  & 9                  & 100                  & 100                 & 100                   & 100                  & 81                   & 68                  & 100                   & 100                  & 6               & 5               \\ \hline           
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$} \\
\hline
\multirow{4}{*}{$\mathcal{N} (0, I)$}     & 5                   & 4                  & 71                   & 91                  & 100                   & 100                  & 40                   & 46                  & 98                    & 100                  & 20              & 24             \\
                                          & 5                   & 4                  & 72                   & 91                  & 100                   & 100                  & 40                   & 46                  & 99                    & 100                  & 20              & 24             \\
                                          & 5                   & 5                  & 88                   & 83                  & 100                   & 100                  & 53                   & 40                  & 100                   & 100                  & 23              & 22             \\
                                          & 5                   & 5                  & 89                   & 90                  & 100                   & 100                  & 53                   & 54                  & 100                   & 100                  & 22              & 23             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_1)$}   & 94                  & 98                 & 5                    & 4                   & 100                   & 100                  & 93                   & 95                  & 100                   & 100                  & 99              & 100            \\
                                          & 94                  & 98                 & 5                    & 4                   & 100                   & 100                  & 92                   & 95                  & 100                   & 100                  & 99              & 100            \\
                                          & 98                  & 98                 & 5                    & 6                   & 100                   & 100                  & 97                   & 97                  & 100                   & 100                  & 100             & 100            \\
                                          & 98                  & 99                 & 5                    & 5                   & 100                   & 100                  & 97                   & 98                  & 100                   & 100                  & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_1)$} & 100                 & 100                & 100                  & 100                 & 4                     & 4                    & 100                  & 100                 & 92                    & 95                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 4                     & 4                    & 100                  & 100                 & 92                    & 95                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 100                  & 100                 & 97                    & 96                   & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 100                  & 100                 & 97                    & 98                   & 100             & 100            \\ \hline 
\multirow{4}{*}{$\mathcal{N} (0, C_2)$}   & 38                  & 36                 & 80                   & 88                  & 100                   & 88                   & 5                    & 4                   & 90                    & 96                   & 62              & 71             \\
                                          & 32                  & 36                 & 80                   & 87                  & 100                   & 88                   & 4                    & 4                   & 92                    & 96                   & 63              & 71             \\
                                          & 49                  & 28                 & 91                   & 84                  & 100                   & 100                  & 5                    & 6                   & 96                    & 95                   & 75              & 66             \\
                                          & 45                  & 46                 & 91                   & 94                  & 100                   & 100                  & 5                    & 5                   & 96                    & 96                   & 78              & 78             \\ \hline 
\multirow{4}{*}{$\mathcal{N} (m_1, C_2)$} & 99                  & 100                & 100                  & 100                 & 76                    & 87                   & 91                   & 98                  & 6                     & 3                    & 100             & 100            \\
                                          & 99                  & 100                & 100                  & 100                 & 80                    & 88                   & 91                   & 98                  & 6                     & 4                    & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 89                    & 83                   & 96                   & 94                  & 6                     & 5                    & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 92                    & 92                   & 96                   & 95                  & 6                     & 5                    & 100             & 100            \\ \hline 
\multirow{4}{*}{$t_5 (0, I)$}             & 7                   & 8                  & 96                   & 100                 & 100                   & 100                  & 49                   & 59                  & 99                    & 100                  & 5               & 4              \\
                                          & 7                   & 8                  & 95                   & 100                 & 100                   & 100                  & 47                   & 60                  & 99                    & 100                  & 4               & 4              \\
                                          & 10                  & 9                  & 99                   & 98                  & 100                   & 100                  & 67                   & 49                  & 100                   & 100                  & 5               & 5              \\
                                          & 10                  & 9                  & 99                   & 100                 & 100                   & 100                  & 66                   & 67                  & 100                   & 100                  & 5               & 5               \\ \hline             
\end{tabular}
\begin{tabular}{l|ll|ll|ll|ll|ll|ll}
\%                                        & \multicolumn{2}{l|}{$\mathcal{N} (0, I)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_1)$} & \multicolumn{2}{l|}{$\mathcal{N} (0, C_2)$} & \multicolumn{2}{l|}{$\mathcal{N} (m_1, C_2)$} & \multicolumn{2}{l}{$t_5 (0, I)$} \\
\hline
\multirow{5}{*}{$\mathcal{N} (0, I)$}     & \underline{25}                  & \underline{25}                 & \underline{25}                   & \underline{19}                  & \underline{25}                    & \underline{45}                   & \underline{25}                   & \underline{28}                  & \underline{25}                   & \underline{47}                    & \underline{25}              & \underline{26}             \\
                                          & 4                   & 5                  & 46                   & 62                  & 98                    & 100                  & 86                   & 57                  & 9                    & 98                    & 17              & 18             \\
                                          & 5                   & 5                  & 50                   & 60                  & 98                    & 100                  & 86                   & 55                  & 9                    & 98                    & 18              & 17             \\
                                          & 5                   & 5                  & 93                   & 12                  & 95                    & 89                   & 63                   & 15                  & 47                   & 49                    & 25              & 11             \\
                                          & 5                   & 5                  & 94                   & 61                  & 91                    & 100                  & 63                   & 39                  & 40                   & 99                    & 24              & 15             \\ \hline 
\multirow{5}{*}{$\mathcal{N} (0, C_1)$}   & \underline{19}                  & \underline{25}                 & \underline{19}                   & \underline{19}                  & \underline{19}                    & \underline{45}                   & \underline{19}                   & \underline{27}                  & \underline{19}                   & \underline{47}                    & \underline{19}              & \underline{26}             \\
                                          & 82                  & 90                 & 5                    & 5                   & 100                   & 100                  & 96                   & 93                  & 30                   & 100                   & 94              & 99             \\
                                          & 79                  & 91                 & 6                    & 4                   & 100                   & 100                  & 96                   & 93                  & 29                   & 100                   & 95              & 99             \\
                                          & 98                  & 51                 & 5                    & 5                   & 100                   & 100                  & 98                   & 58                  & 98                   & 94                    & 99              & 73             \\
                                          & 98                  & 92                 & 5                    & 5                   & 100                   & 100                  & 98                   & 94                  & 98                   & 100                   & 99              & 99             \\ \hline 
\multirow{5}{*}{$\mathcal{N} (m_1, C_1)$} & \underline{45}                  & \underline{25}                 & \underline{45}                   & \underline{19}                  & \underline{45}                    & \underline{45}                   & \underline{45}                   & \underline{28}                  & \underline{45}                   & \underline{47}                    & \underline{45}              & \underline{26}             \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 5                    & 100                  & 100                 & 96                   & 95                    & 100             & 100            \\
                                          & 100                 & 100                & 100                  & 100                 & 5                     & 6                    & 100                  & 100                 & 96                   & 93                    & 100             & 100            \\
                                          & 97                  & 81                 & 100                  & 93                  & 5                     & 5                    & 100                  & 76                  & 98                   & 25                    & 92              & 70             \\
                                          & 95                  & 100                & 100                  & 100                 & 5                     & 5                    & 100                  & 100                 & 98                   & 81                    & 90              & 100            \\ \hline 
\multirow{5}{*}{$\mathcal{N} (0, C_2)$}   & \underline{27}                  & \underline{25}                 & \underline{28}                   & \underline{19}                  & \underline{28}                    & \underline{45}                   & \underline{27}                   & \underline{28}                  & \underline{27}                   & \underline{47}                    & \underline{27}              & \underline{26}             \\
                                          & 92                  & 57                 & 97                   & 84                  & 100                   & 100                  & 6                    & 5                   & 34                   & 94                    & 96              & 74             \\
                                          & 91                  & 55                 & 97                   & 82                  & 100                   & 100                  & 7                    & 5                   & 35                   & 94                    & 95              & 74             \\
                                          & 68                  & 12                 & 98                   & 17                  & 100                   & 87                   & 6                    & 7                   & 59                   & 44                    & 77              & 17             \\
                                          & 71                  & 38                 & 99                   & 79                  & 100                   & 100                  & 6                    & 6                   & 71                   & 94                    & 77              & 61             \\ \hline 
\multirow{5}{*}{$\mathcal{N} (m_1, C_2)$} & \underline{47}                  & \underline{25}                 & \underline{47}                   & \underline{19}                  & \underline{47}                    & \underline{45}                   & \underline{47}                   & \underline{27}                  & \underline{47}                   & \underline{47}                    & \underline{47}              & \underline{26}             \\
                                          & 19                  & 99                 & 23                   & 100                 & 93                    & 94                   & 45                   & 91                  & 5                    & 4                     & 40              & 99             \\
                                          & 18                  & 99                 & 24                   & 100                 & 94                    & 89                   & 42                   & 90                  & 5                    & 5                     & 39              & 99             \\
                                          & 49                  & 17                 & 99                   & 35                  & 96                    & 12                   & 62                   & 23                  & 5                    & 4                     & 33              & 13             \\
                                          & 49                  & 100                & 99                   & 100                 & 97                    & 57                   & 76                   & 92                  & 5                    & 5                     & 33              & 100            \\ \hline 
\multirow{5}{*}{$t_5 (0, I)$}             & \underline{26}                  & \underline{25}                 & \underline{26}                   & \underline{19}                  & \underline{26}                    & \underline{46}                   & \underline{26}                   & \underline{27}                  & \underline{26}                   & \underline{47}                    & \underline{26}              & \underline{26}             \\
                                          & 5                   & 6                  & 78                   & 93                  & 95                    & 100                  & 86                   & 60                  & 8                    & 98                    & 6               & 5              \\
                                          & 5                   & 6                  & 80                   & 95                  & 95                    & 100                  & 86                   & 63                  & 8                    & 99                    & 6               & 5              \\
                                          & 13                  & 3                  & 99                   & 13                  & 87                    & 59                   & 66                   & 8                   & 26                   & 21                    & 5               & 5              \\
                                          & 12                  & 7                  & 99                   & 94                  & 80                    & 100                  & 66                   & 42                  & 20                   & 99                    & 6               & 5           \\ \hline             
\end{tabular}
\begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 5           & 5           & 23         & 25         \\
                       & 5           & 5           & 22         & 22         \\
                       & 5           & 5           & 41         & 22         \\
                       & 6           & 5           & 44         & 26         \\ \hline 
\multirow{4}{*}{Red}   & 29          & 37          & 5          & 5          \\
                       & 28          & 34          & 6          & 5          \\
                       & 48          & 31          & 5          & 5          \\
                       & 48          & 39          & 5          & 5  \\ \hline         
\end{tabular}
\end{minipage}%
\begin{minipage}{0.33\textwidth} \centering
    \begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 6           & 5           & 13         & 14         \\
                       & 6           & 5           & 13         & 10         \\
                       & 6           & 5           & 59         & 8          \\
                       & 5           & 5           & 62         & 15         \\ \hline 
\multirow{4}{*}{Red}   & 19          & 19          & 6          & 5          \\
                       & 16          & 15          & 5          & 5          \\
                       & 65          & 11          & 6          & 5          \\
                       & 63          & 19          & 5          & 5            \\ \hline          
\end{tabular}
\end{minipage}%
\begin{minipage}{0.33\textwidth} \centering
    \begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 5           & 5           & 6          & 11         \\
                       & 5           & 5           & 6          & 8          \\
                       & 5           & 5           & 36         & 4          \\
                       & 5           & 5           & 36         & 10         \\ \hline 
\multirow{4}{*}{Red}   & 10          & 17          & 5          & 5          \\
                       & 9           & 15          & 6          & 5          \\
                       & 44          & 9           & 5          & 5          \\
                       & 45          & 16          & 5          & 5     \\ \hline          
\end{tabular}
\begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 5           & 5           & 27         & 27         \\
                       & 5           & 5           & 28         & 23         \\
                       & 5           & 5           & 44         & 27         \\
                       & 6           & 6           & 52         & 29         \\ \hline 
\multirow{4}{*}{Red}   & 36          & 34          & 5          & 5          \\
                       & 34          & 29          & 5          & 5          \\
                       & 56          & 31          & 6          & 4          \\
                       & 58          & 36          & 6          & 5     \\ \hline         
\end{tabular}
\end{minipage}%
\begin{minipage}{0.5\textwidth} \centering
    \begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 6           & 5           & 14         & 11         \\
                       & 6           & 5           & 15         & 8          \\
                       & 6           & 5           & 63         & 6          \\
                       & 7           & 5           & 73         & 12         \\ \hline 
\multirow{4}{*}{Red}   & 20          & 16          & 5          & 4          \\
                       & 22          & 14          & 5          & 4          \\
                       & 73          & 11          & 6          & 5          \\
                       & 83          & 15          & 6          & 4    \\ \hline          
\end{tabular}
\begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 5           & 5           & 25         & 24         \\
                       & 5           & 5           & 29         & 20         \\
                       & 5           & 5           & 43         & 22         \\
                       & 5           & 5           & 44         & 25         \\ \hline 
\multirow{4}{*}{Red}   & 39          & 34          & 6          & 6          \\
                       & 35          & 28          & 5          & 5          \\
                       & 55          & 30          & 6          & 6          \\
                       & 55          & 34          & 6          & 5      \\ \hline         
\end{tabular}
\end{minipage}%
\begin{minipage}{0.5\textwidth} \centering
    \begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{4}{*}{White} & 5           & 5           & 14         & 12         \\
                       & 5           & 5           & 15         & 8          \\
                       & 5           & 5           & 60         & 6          \\
                       & 5           & 5           & 64         & 11         \\ \hline 
\multirow{4}{*}{Red}   & 17          & 15          & 4          & 5          \\
                       & 16          & 14          & 5          & 5          \\
                       & 68          & 9           & 5          & 5          \\
                       & 68          & 14          & 5          & 5      \\ \hline          
\end{tabular}
\begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{5}{*}{White} & \underline{7}           & \underline{7}           & \underline{7}          & \underline{7}          \\
                       & 5           & 4           & 29         & 30         \\
                       & 5           & 4           & 26         & 27         \\
                       & 5           & 4           & 44         & 28         \\
                       & 5           & 4           & 45         & 29         \\ \hline 
\multirow{5}{*}{Red}   & \underline{7}           & \underline{7}           & \underline{7}          & \underline{7}          \\
                       & 32          & 35          & 5          & 6          \\
                       & 35          & 32          & 5          & 5          \\
                       & 47          & 33          & 6          & 5          \\
                       & 48          & 35          & 6          & 5       \\ \hline         
\end{tabular}
\end{minipage}%
\begin{minipage}{0.5\textwidth} \centering
    \begin{tabular}{l|ll|ll}
\%                     & \multicolumn{2}{l|}{White} & \multicolumn{2}{l}{Red} \\ \hline 
\multirow{5}{*}{White} & \underline{37}          & \underline{37}          & \underline{37}         & \underline{29}         \\
                       & 5           & 5           & 12         & 12         \\
                       & 5           & 5           & 11         & 9          \\
                       & 5           & 5           & 58         & 5          \\
                       & 5           & 5           & 51         & 10         \\ \hline 
\multirow{5}{*}{Red}   & \underline{29}          & \underline{37}          & \underline{29}         & \underline{29}         \\
                       & 14          & 18          & 5          & 6          \\
                       & 15          & 15          & 4          & 5          \\
                       & 58          & 14          & 4          & 5          \\
                       & 50          & 17          & 5          & 5      \\ \hline          
\end{tabular}
